Self-contradictory Hallucinations of Large Language Models: Evaluation, Detection and Mitigation

Large language models (large LMs) are susceptible to producing text that contains hallucinated content. An important instance of this problem is self-contradiction, where the LM generates two contradictory sentences within the same context. In this work, we present a comprehensive investigation into self-contradiction for various instruction-tuned LMs, covering evaluation, detection, and mitigation. Our primary evaluation task is open-domain text generation, but we also demonstrate the applicability of our approach to shorter question answering. Our analysis reveals the prevalence of self-contradictions, e.g., in 17.7% of all sentences produced by ChatGPT. We then propose a novel prompting-based framework designed to effectively detect and mitigate self-contradictions. Our detector achieves high accuracy, e.g., around 80% F1 score when prompting ChatGPT. The mitigation algorithm iteratively refines the generated text to remove contradictory information while preserving text fluency and informativeness. Importantly, our entire framework is applicable to black-box LMs and does not require retrieval of external knowledge. Rather, our method complements retrieval-based methods, as a large portion of self-contradictions (e.g., 35.2% for ChatGPT) cannot be verified using online text. Our approach is practically effective and has been released as a push-button tool to benefit the public at https://chatprotect.ai/.

==> figures/selfcheckgpt.tex <==
\begin{figure}[t]
  \hspace{4mm}
  \begin{subfigure}{0.42\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=4.4cm, height=3.2cm, clip=false,
        axis x line*=bottom, axis y line*=left,
        tick align=inside, tickwidth=2pt,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100}, yticklabel style={font=\scriptsize},
        xmin=0, xmax=100, xtick={0, 25, 50, 75, 100}, xticklabels={0, 25, 50, 75, 100}, xticklabel style={font=\scriptsize},
        ylabel={\scriptsize Precision}, y label style={at={(0.43, 1.18)}, rotate=-90},
        xlabel={\scriptsize Recall}, x label style={yshift=2.5mm},
      ]
        \begin{scope}[shift={(-28mm, 4mm)}]
          \begin{scope}[shift={(0mm, -7mm)}]
            \draw[draw=mydrawgray, fill=myyellow] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize SelfCk-Unigram};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=12.9)};
          \end{scope}

          \begin{scope}[shift={(0mm, 0mm)}]
            \draw[draw=mydrawgray, fill=myred] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize SelfCk-BertScore};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=16.6)};
          \end{scope}

          \begin{scope}[shift={(0mm, 7mm)}]
            \draw[draw=mydrawgray, fill=myblue] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize SelfCk-MQAG};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=31.0)};
          \end{scope}

          \begin{scope}[shift={(0mm, 14mm)}]
            \draw[draw=mydrawgray, fill=mygreen] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize Our work};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=87.4)};
          \end{scope}
        \end{scope}

        \input{figures/selfcheckgpt-contra.tex}
      \end{axis}
    \end{tikzpicture}
    \vspace{-5mm}
    \caption{Our setting: detecting self-contradictions among pairs of sentences.}
    \label{figure:selfcheckgpt-ours}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.42\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=4.4cm, height=3.2cm, clip=false,
        axis x line*=bottom, axis y line*=left,
        tick align=inside, tickwidth=2pt,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100}, yticklabel style={font=\scriptsize},
        xmin=0, xmax=100, xtick={0, 25, 50, 75, 100}, xticklabels={0, 25, 50, 75, 100}, xticklabel style={font=\scriptsize},
        ylabel={\scriptsize Precision}, y label style={at={(0.43, 1.18)}, rotate=-90},
        xlabel={\scriptsize Recall}, x label style={yshift=2.5mm},
      ]
        \begin{scope}[shift={(-28mm, 4mm)}]
          \begin{scope}[shift={(0mm, -7mm)}]
            \draw[draw=mydrawgray, fill=myyellow] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize SelfCk-Unigram};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=52.7)};
          \end{scope}

          \begin{scope}[shift={(0mm, 0mm)}]
            \draw[draw=mydrawgray, fill=myred] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize SelfCk-BertScore};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=53.5)};
          \end{scope}

          \begin{scope}[shift={(0mm, 7mm)}]
            \draw[draw=mydrawgray, fill=myblue] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize SelfCk-MQAG};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=63.9)};
          \end{scope}

          \begin{scope}[shift={(0mm, 14mm)}]
            \draw[draw=mydrawgray, fill=mygreen] (0mm, 0mm) rectangle (3mm, 2mm);
            \node[anchor=west] at (3mm, 1mm) {\scriptsize Our work};
            \node[anchor=west] at (3mm, -2mm) {\scriptsize (AUC-PR=70.6)};
          \end{scope}
        \end{scope}

        \input{figures/selfcheckgpt-factual.tex}
      \end{axis}
    \end{tikzpicture}
    \vspace{-5mm}
    \caption{SelfCheckGPT's setting: detecting non-factual sentences given 20 alternative samples.}
    \label{figure:selfcheckgpt-theirs}
  \end{subfigure}
  \hspace{4mm}
  \vspace{-1mm}
  \caption{Comparison between our work and SelfCheckGPT \citep{DBLP:journals/corr/abs-2303-08896} in two settings.}
  \label{figure:selfcheckgpt}
\end{figure}


==> figures/test-entities.tex <==
\begin{figure}
  \begin{minipage}{0.34\textwidth}
    \tiny
    \ttfamily
    \mytextcolor{myblue}{Homer Simpson}, \mytextcolor{myorange}{George Whitefield}, \mytextcolor{myyellow}{John Francis Daley}, \mytextcolor{mygray}{Perseus (constellation)}, \mytextcolor{myyellow}{Mick Garris}, \mytextcolor{myblue}{Love, Inc. (TV Series)}, \mytextcolor{mypurple}{Lütfi Elvan}, \mytextcolor{myyellow}{John Holt (author)}, \mytextcolor{myyellow}{Diane Arkenstone}, \mytextcolor{mygreen}{Joe Ledley}, \mytextcolor{myblue}{Ke Apon Ke Por}, \mytextcolor{mygray}{Mike Rawlings}, \mytextcolor{mygray}{Fernand Seguin}, \mytextcolor{myyellow}{Ronald Ridenhour}, \mytextcolor{myred}{English Arts and Crafts architecture}, \mytextcolor{myyellow}{Corey Parker (actor)}, \mytextcolor{myyellow}{Auguste Clésinger}, \mytextcolor{myorange}{Wen Tianxiang}, \mytextcolor{myorange}{Gordon Gollob}, \mytextcolor{mygreen}{2003 World Judo Championships - Men's 60 kg}, \mytextcolor{mygray}{Hellwegbörden}, \mytextcolor{mypurple}{Shlomo Molla}, \mytextcolor{myorange}{Thirty-First Army (Japan)}, \mytextcolor{myorange}{Prince Albert of Saxe-Altenburg}, \mytextcolor{mypurple}{Brazil-Angola relations}, \mytextcolor{myred}{Bailey-Thompson House}, \mytextcolor{mypurple}{Ecologist Party for the Development of Burkina}, \mytextcolor{myred}{Pattimura Stadium}, \mytextcolor{mypurple}{C. T. Blackfan}, \mytextcolor{mygreen}{1990-91 Austrian Hockey League season}
  \end{minipage}
  \hfill
  \begin{minipage}{0.63\textwidth}
    \hspace{-2mm}
    \begin{tikzpicture}
      \centering
      \begin{axis}[
        height=3.5cm, width=9.5cm, clip=false,
        axis x line*=bottom, axis y line*=left,
        tick align=inside, tickwidth=2pt,
        ymode=log, ymin=1, ymax=2e7, ytick={1e0, 1e2, 1e4, 1e6}, yticklabels={1, 10\textsuperscript{2}, 10\textsuperscript{4}, 10\textsuperscript{6}}, yticklabel style={font=\scriptsize},
        ylabel={\tiny \# of Google search results}, y label style={yshift=-5.5mm},
        xmin=-1, xmax=30, xtick=\empty,
        xlabel={\scriptsize Entities in \maintest{}}, x label style={yshift=4.5mm},
        every axis plot/.append style={
          ybar,
          bar width=1.4mm,
          bar shift=0pt,
          draw=mydrawgray,
        }
        ]
        \addplot[fill=myblue] coordinates { (0, 20000000) };
        \addplot[fill=myorange] coordinates { (1, 6700000) };
        \addplot[fill=myyellow] coordinates { (2, 1890000) };
        \addplot[fill=mygray] coordinates { (3, 1450000) };
        \addplot[fill=myyellow] coordinates { (4, 715000) };
        \addplot[fill=myblue] coordinates { (5, 552000) };
        \addplot[fill=mypurple] coordinates { (6, 550000) };
        \addplot[fill=myyellow] coordinates { (7, 274000) };
        \addplot[fill=myyellow] coordinates { (8, 216000) };
        \addplot[fill=mygreen] coordinates { (9, 151000) };
        \addplot[fill=myblue] coordinates { (10, 143000) };
        \addplot[fill=mygray] coordinates { (11, 100000) };
        \addplot[fill=mygray] coordinates { (12, 61700) };
        \addplot[fill=myyellow] coordinates { (13, 56900) };
        \addplot[fill=myred] coordinates { (14, 47300) };
        \addplot[fill=myyellow] coordinates { (15, 46900) };
        \addplot[fill=myyellow] coordinates { (16, 44800) };
        \addplot[fill=myorange] coordinates { (17, 43800) };
        \addplot[fill=myorange] coordinates { (18, 38100) };
        \addplot[fill=mygreen] coordinates { (19, 16900) };
        \addplot[fill=mygray] coordinates { (20, 13500) };
        \addplot[fill=mypurple] coordinates { (21, 8560) };
        \addplot[fill=myorange] coordinates { (22, 5560) };
        \addplot[fill=myorange] coordinates { (23, 5050) };
        \addplot[fill=mypurple] coordinates { (24, 1670) };
        \addplot[fill=myred] coordinates { (25, 782) };
        \addplot[fill=mypurple] coordinates { (26, 594) };
        \addplot[fill=myred] coordinates { (27, 314) };
        \addplot[fill=mypurple] coordinates { (28, 165) };
        \addplot[fill=mygreen] coordinates { (29, 107) };

        \begin{scope}[shift={(18mm, 14mm)}]
          \begin{scope}[shift={(0mm, 5mm)}]
            \draw[draw=mydrawgray, fill=myred] (0mm, 0mm) rectangle (4mm, 2mm);
            \node[anchor=west] at (4mm, 1mm) {\tiny Architecture};
          \end{scope}

          \begin{scope}[shift={(19mm, 5mm)}]
            \draw[draw=mydrawgray, fill=myyellow] (0mm, 0mm) rectangle (4mm, 2mm);
            \node[anchor=west] at (4mm, 1mm) {\tiny Artist};
          \end{scope}

          \begin{scope}[shift={(33mm, 5mm)}]
            \draw[draw=mydrawgray, fill=myorange] (0mm, 0mm) rectangle (4mm, 2mm);
            \node[anchor=west] at (4mm, 1mm) {\tiny Historical};
          \end{scope}

          \begin{scope}[shift={(50mm, 5mm)}]
            \draw[draw=mydrawgray, fill=mypurple] (0mm, 0mm) rectangle (4mm, 2mm);
            \node[anchor=west] at (4mm, 1mm) {\tiny Politics};
          \end{scope}

          \begin{scope}[shift={(19mm, 0)}]
            \draw[draw=mydrawgray, fill=mygreen] (0mm, 0mm) rectangle (4mm, 2mm);
            \node[anchor=west] at (4mm, 1mm) {\tiny Sports};
          \end{scope}

          \begin{scope}[shift={(33mm, 0mm)}]
            \draw[draw=mydrawgray, fill=myblue] (0mm, 0mm) rectangle (4mm, 2mm);
            \node[anchor=west] at (4mm, 1mm) {\tiny Television};
          \end{scope}

          \begin{scope}[shift={(50mm, 0mm)}]
            \draw[draw=mydrawgray, fill=mygray] (0mm, 0mm) rectangle (4mm, 2mm);
            \node[anchor=west] at (4mm, 1mm) {\tiny Others};
          \end{scope}
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \vspace{-6mm}
    \caption[caption]{The entities in \maintest{} (left). They have different levels of popularity according to the number of Google research results with exact phrase match (the bar chart). They also cover different domains (indicated by the different colors).}
    \label{figure:test-entities}
  \end{minipage}
\end{figure}

==> tables/big-test-entities.tex <==
\begin{figure}[t]
  \centering
    \vspace{2mm}
  \begin{minipage}{\textwidth}
    \centering
    \def\arraystretch{1.2}
    \setlength\tabcolsep{-5pt}
    \begin{tabular}{@{}p{7.2cm}p{4.5cm}p{2.8cm}@{}}
    \scriptsize Entities & \scriptsize \# of Google search results & \scriptsize \hspace{0.5cm} \# of sentences \\
    \vspace{7mm}
  \begin{minipage}{0.5\textwidth}
    \linespread{1.5}\selectfont
    \tiny
    \ttfamily
HIV 
\\Coral
\\Ben Affleck 
\\Jupiter
\\Among Us 
\\PlayStation 4
\\Cleopatra 
\\Natalie Portman
\\Amman 
\\On the Side of the Road
\\Black Mirror 
\\Bastille
\\Ryan Gosling 
\\BioShock
\\Skopje 
\\American Life
\\Taunton 
\\Alexander the Great
\\Fidel Castro 
\\Chris Paul 
\\Naomi Watts
\\Stanley Kubrick 
\\Number name
\\Battle Of Mice 
\\Boys Like Girls
\\Ibn Taymiyyah 
\\Ex Deo
\\Aditya Thackeray 
\\Christopher Lennertz
\\Anabel Hernández 
\\Lux Interior
\\History of African Americans in Los Angeles 
\\Bobby Coleman
\\Hamid Dabashi 
\\Ramon Margalef
\\International Migration (journal) 
\\Gwen Jorgensen
\\Bloodlet 
\\Scott Bloomquist
\\Toni Trucks 
\\Tassos Papadopoulos
\\Steven Stayner 
\\Rubén Rada
\\William T. Freeman 
\\The Minneapolis Convention Center
\\Los Natas 
\\Cercopithecus mitis
\\Edgar Rentería 
\\Cycling Proficiency Test
\\Hydrophasianus 
  \end{minipage}
  &
      \vspace{-2pt}
  \begin{tikzpicture}
    \begin{axis}[
      xbar,
      width=4cm, height=204mm, clip=false,
      axis x line*=top, axis y line*=left,
      tick align=inside, tickwidth=2pt,
      xmode=log, xmin=1, xmax=650000000, xtick={1e0, 1e2, 1e4, 1e6, 1e8}, xticklabels={1, 10\textsuperscript{2}, 10\textsuperscript{4}, 10\textsuperscript{6}, 10\textsuperscript{8}}, xticklabel style={font=\tiny},
      x label style={yshift=4.5mm},
      ymin=50, ymax=101, ytick=\empty, y axis line style={opacity=0},
      nodes near coords align={horizontal},
      every axis plot/.append style={
        bar width=2mm,
        bar shift=0pt,
        draw=mydrawgray,
      }
      ]
      \addplot[fill=myblue] coordinates { 
        (640000000,100)	
        (280000000,99)	
        (156000000,98)	
        (143000000,97)	
        (129000000,96)	
        (97200000,95)	
        (71200000,94)	
        (52400000,93)	
        (45200000,92)	
        (43200000,91)	
        (32800000,90)	
        (27100000,89)	
        (25000000,88)	
        (23400000,87)	
        (21500000,86)	
        (20200000,85)	
        (18600000,84)	
        (18400000,83)	
        (14300000,82)	
        (13300000,81)	
        (13100000,80)	
        (12700000,79)	
        (5840000,78)	
        (1670000,77)	
        (921000,76)	
        (790000,75)	
        (367000,74)	
        (365000,73)	
        (271000,72)	
        (246000,71)	
        (183000,70)	
        (177000,69)	
        (144000,68)	
        (121000,67)	
        (119000,66)	
        (110000,65)	
        (102000,64)	
        (102000,63)	
        (95400,62)	
        (92300,61)	
        (87800,60)	
        (86600,59)	
        (80200,58)	
        (76500,57)	
        (75300,56)	
        (73700,55)	
        (73700,54)	
        (62300,53)	
        (61900,52)	
        (49300,51)	
       };
    \end{axis}
  \end{tikzpicture}
    &
      \vspace{0pt}
  \begin{tikzpicture}
    \begin{axis}[
      xbar,
      width=4.2cm, height=204mm, clip=false,
      axis x line*=top, axis y line*=left,
      tick align=inside, tickwidth=2pt,
      xmin=0, xmax=60, xtick={0, 20, 40, 60}, xticklabels={0, 20, 40, 60}, xticklabel style={font=\tiny},
      ymin=50, ymax=101, ytick=\empty, y axis line style={opacity=0},
      nodes near coords align={horizontal},
      every axis plot/.append style={
        bar width=2mm,
        bar shift=0pt,
        draw=mydrawgray,
      }
      ]
\addplot[fill=mygreen] coordinates {
(26,100)
(22,99)
(20,98)
(27,97)
(24,96)
(33,95)
(33,94)
(27,93)
(27,92)
(20,91)
(20,90)
(27,89)
(27,88)
(24,87)
(27,86)
(32,85)
(22,84)
(38,83)
(26,82)
(32,81)
(24,80)
(25,79)
(23,78)
(26,77)
(21,76)
(28,75)
(28,74)
(34,73)
(25,72)
(19,71)
(26,70)
(35,69)
(19,68)
(25,67)
(31,66)
(22,65)
(29,64)
(26,63)
(27,62)
(26,61)
(26,60)
(30,59)
(32,58)
(22,57)
(21,56)
(19,55)
(28,54)
(26,53)
(25,52)
(24,51)
};
\addplot[fill=myred, nodes near coords, every node near coord/.append style={font=\tiny}] coordinates {
(0,100)
(0,99)
(1,98)
(1,97)
(0,96)
(1,95)
(0,94)
(3,93)
(4,92)
(2,91)
(0,90)
(1,89)
(1,88)
(3,87)
(1,86)
(0,85)
(1,84)
(0,83)
(1,82)
(3,81)
(5,80)
(0,79)
(0,78)
(5,77)
(3,76)
(1,75)
(3,74)
(1,73)
(0,72)
(0,71)
(1,70)
(1,69)
(3,68)
(1,67)
(2,66)
(3,65)
(2,64)
(0,63)
(2,62)
(2,61)
(6,60)
(2,59)
(1,58)
(1,57)
(3,56)
(6,55)
(3,54)
(1,53)
(0,52)
(6,51)
};
    \end{axis}
  \end{tikzpicture}
    \end{tabular}
    \vspace{-1mm}
    \caption{The first 50 entities in our \bigtest{}. The second column shows their \protect\mytextcolor{myblue}{popularity}. The third column shows the number of sentences predicted to be \protect\mytextcolor{myred}{self-contradictory} or \protect\mytextcolor{mygreen}{non-contradictory}, when we use ChatGPT as both \glm{} and \clm{}.}
    \label{figure:big-test-entities-1}
  \end{minipage}
\end{figure}
\begin{figure}[t]
  \centering
    \vspace{2mm}
  \begin{minipage}{\textwidth}
    \centering
    \def\arraystretch{1.2}
    \setlength\tabcolsep{-5pt}
    \begin{tabular}[t]{p{7.2cm}p{4.5cm}p{2.8cm}}
    \scriptsize entities & \scriptsize \# of Google search results & \scriptsize \hspace{0.5cm} \# of sentences \\
    \vspace{7mm}
  \begin{minipage}{0.5\textwidth}
    \linespread{1.5}\selectfont
    \tiny
    \ttfamily
Jacques Rouvier
\\Entity relationship models 
\\Charles Magnette
\\WGRG 
\\Thomas Chapais
\\Black-and-red Broadbill 
\\Fiona Shackleton
\\Gilbert Gaul 
\\Idle Warship
\\Combretastatin A-1 
\\Noah Mamet
\\Blepharophimosis, Ptosis, Epicanthus Inversus Syndrome 
\\Jaques Lazier
\\Endometreosis 
\\Marshall Keeble
\\Cedar Sigo 
\\Under the Tuscan Sun (book)
\\Walter de Cantilupe 
\\Manny Sanguillén
\\Louis Ferdinand , Prince of Prussia 
\\François-Marie-Benjamin Richard
\\St Joseph's College, Lochinvar 
\\Minuscule representation
\\Ballance, New Zealand 
\\Samsung Behold II (SGH-t939)
\\General-Feldwachtmeister 
\\Mailman (GNU)
\\Hackled orb-weaver 
\\Dicker, Gary
\\Manx Electric Railway Stations 
\\Blohm \& Voss P.188
\\Tareq el Molla 
\\Dryandra longifolia
\\Leah Smith (swimmer) 
\\Dickie Moore (ice hockey)
\\Argentina men's national ice hockey team 
\\1866 United States House of Representatives elections
\\Leo-Volkhard Freiherr von Wittgenstein 
\\New York Islanders records
\\Follower (Australian rules football) 
\\List of star names in Grus
\\Phoenidnus lissonotoides 
\\Freddy García (football manager)
\\George Bell (pitcher) 
\\Carlo Pellegrini (19th-century painter)
\\Robin's Reckoning: Part II (Batman: The Animated Series) 
\\1968–69 FA Cup qualifying rounds
\\Scott Wood (american football) 
\\Grey Breasted Whiteeye
\\2009 Mutua Madrilena Madrid Open - Men's Doubles
  \end{minipage}
  &
      \vspace{-2pt}
  \begin{tikzpicture}
    \begin{axis}[
      xbar,
      width=4cm, height=204mm, clip=false,
      axis x line*=top, axis y line*=left,
      tick align=inside, tickwidth=2pt,
      xmode=log, xmin=1, xmax=650000000, xtick={1e0, 1e2, 1e4, 1e6, 1e8}, xticklabels={1, 10\textsuperscript{2}, 10\textsuperscript{4}, 10\textsuperscript{6}, 10\textsuperscript{8}}, xticklabel style={font=\tiny},
      ymin=0, ymax=51, ytick=\empty, y axis line style={opacity=0},
      nodes near coords align={horizontal},
      every axis plot/.append style={
        bar width=2mm,
        bar shift=0pt,
        draw=mydrawgray,
      }
      ]
      \addplot[fill=myblue] coordinates { 
        (45800,50)
        (45700,49)
        (39300,48)
        (36200,47)
        (34000,46)
        (29700,45)
        (23900,44)
        (22600,43)
        (21600,42)
        (21600,41)
        (20600,40)
        (20600,39)
        (17800,38)
        (17400,37)
        (14900,36)
        (12200,35)
        (9660,34)
        (7610,33)
        (6600,32)
        (6150,31)
        (4570,30)
        (3550,29)
        (2510,28)
        (2470,27)
        (1670,26)
        (1480,25)
        (1390,24)
        (1390,23)
        (1260,22)
        (1180,21)
        (1070,20)
        (1030,19)
        (472,18)
        (208,17)
        (161,16)
        (149,15)
        (93,14)
        (75,13)
        (66,12)
        (10,11)
        (10,10)
        (8,9)
        (6,8)
        (5,7)
        (5,6)
        (5,5)
        (5,4)
        (4,3)
        (3,2)
        (3,1)
       };
    \end{axis}
  \end{tikzpicture}
    &
      \vspace{0pt}
  \begin{tikzpicture}
    \begin{axis}[
      xbar,
      width=4.2cm, height=204mm, clip=false,
      axis x line*=top, axis y line*=left,
      tick align=inside, tickwidth=2pt,
      xmin=0, xmax=60, xtick={0, 20, 40, 60}, xticklabels={0, 20, 40, 60}, xticklabel style={font=\tiny},
      ymin=0, ymax=51, ytick=\empty, y axis line style={opacity=0},
      nodes near coords align={horizontal},
      every axis plot/.append style={
        bar width=2mm,
        bar shift=0pt,
        draw=mydrawgray,
      }
      ]
\addplot[fill=mygreen] coordinates {
(27,50)
(31,49)
(30,48)
(20,47)
(29,46)
(30,45)
(25,44)
(22,43)
(22,42)
(22,41)
(17,40)
(33,39)
(32,38)
(25,37)
(26,36)
(23,35)
(19,34)
(32,33)
(29,32)
(31,31)
(21,30)
(26,29)
(20,28)
(24,27)
(24,26)
(21,25)
(28,24)
(32,23)
(25,22)
(44,21)
(28,20)
(22,19)
(23,18)
(29,17)
(32,16)
(22,15)
(25,14)
(24,13)
(10,12)
(22,11)
(62,10)
(27,9)
(7,8)
(29,7)
(22,6)
(27,5)
(28,4)
(17,3)
(38,2)
(21,1)
};
\addplot[fill=myred, nodes near coords, every node near coord/.append style={font=\tiny}] coordinates {
(3,50)
(1,49)
(8,48)
(2,47)
(10,46)
(5,45)
(6,44)
(8,43)
(5,42)
(2,41)
(0,40)
(2,39)
(7,38)
(0,37)
(0,36)
(3,35)
(0,34)
(12,33)
(5,32)
(3,31)
(9,30)
(2,29)
(2,28)
(3,27)
(4,26)
(3,25)
(0,24)
(4,23)
(9,22)
(2,21)
(11,20)
(5,19)
(4,18)
(4,17)
(5,16)
(11,15)
(4,14)
(9,13)
(2,12)
(1,11)
(16,10)
(2,9)
(1,8)
(17,7)
(7,6)
(3,5)
(8,4)
(5,3)
(6,2)
(4,1)
};
    \end{axis}
  \end{tikzpicture}
    \end{tabular}
    \vspace{-1mm}
    \caption{The second 50 entities in our \bigtest{}. The second column shows their \protect\mytextcolor{myblue}{popularity}. The third column shows the number of sentences predicted to be \protect\mytextcolor{myred}{self-contradictory} or \protect\mytextcolor{mygreen}{non-contradictory}, when we use ChatGPT as both \glm{} and \clm{}.}
    \label{figure:big-test-entities-2}
  \end{minipage}
\end{figure}

==> tables/breakdown-test.tex <==

\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      height=4cm, width=14cm, clip=false,
      axis x line*=bottom, axis y line*=left,
      tick align=inside, tickwidth=2pt,
      ymin=0, ymax=45, ytick={0, 15, 30, 45}, yticklabels={0, 15, 30, 45}, yticklabel style={font=\scriptsize},
      ylabel={\scriptsize \# of sentences}, y label style={yshift=-5.5mm},
      xmin=-1, xmax=30, xtick=\empty,
      xlabel={\scriptsize Entities in \maintest{}}, x label style={yshift=4.5mm},
      every axis plot/.append style={
        ybar stacked,
        bar width=2.5mm,
        bar shift=0pt,
        draw=mydrawgray,
      }
      ]
      \addplot[fill=myred, nodes near coords, every node near coord/.append style={font=\tiny}] coordinates {
        (0, 2)
        (1, 1)
        (2, 3)
        (3, 0)
        (4, 3)
        (5, 6)
        (6, 11)
        (7, 1)
        (8, 5)
        (9, 5)
        (10, 5)
        (11, 2)
        (12, 7)
        (13, 1)
        (14, 0)
        (15, 1)
        (16, 5)
        (17, 4)
        (18, 11)
        (19, 13)
        (20, 3)
        (21, 4)
        (22, 5)
        (23, 8)
        (24, 3)
        (25, 14)
        (26, 4)
        (27, 7)
        (28, 5)
        (29, 14)
        };
        \addplot[fill=mygreen] coordinates {
        (0, 32)
        (1, 34)
        (2, 30)
        (3, 29)
        (4, 30)
        (5, 22)
        (6, 32)
        (7, 27)
        (8, 29)
        (9, 25)
        (10, 31)
        (11, 25)
        (12, 40)
        (13, 28)
        (14, 27)
        (15, 27)
        (16, 26)
        (17, 32)
        (18, 34)
        (19, 28)
        (20, 23)
        (21, 24)
        (22, 30)
        (23, 31)
        (24, 32)
        (25, 27)
        (26, 29)
        (27, 20)
        (28, 29)
        (29, 30)
        };

    \end{axis}
  \end{tikzpicture}
  \vspace{-2mm}
  \caption{Breakdown of ChatGPT-generated self-contradictions (\protect\mytextcolor{myred}{red}) and non-contradictory sentences (\protect\mytextcolor{mygreen}{green}). The entities are sorted by their popularity, \ie{}, the same order as in \cref{figure:test-entities}.}
  \label{figure:breakdown}
\end{figure}
